Testing side-channel security of cryptographic implementations against future microarchitectures

How will future microarchitectures impact the security of existing cryptographic implementations? As we cannot keep reducing the size of transistors, chip vendors have started developing new microarchitectural optimizations to speed up computation. A recent study (Sanchez Vicarte et al., ISCA 2021) suggests that these optimizations might open the Pandora's box of microarchitectural attacks. However, there is little guidance on how to evaluate the security impact of future optimization proposals. To help chip vendors explore the impact of microarchitectural optimizations on cryptographic implementations, we develop (i) an expressive domain-specific language, called LmSpec, that allows them to specify the leakage model for the given optimization and (ii) a testing framework, called LmTest, to automatically detect leaks under the specified leakage model within the given implementation. Using this framework, we conduct an empirical study of 18 proposed microarchitectural optimizations on 25 implementations of eight cryptographic primitives in five popular libraries. We find that every implementation would contain secret-dependent leaks, sometimes sufficient to recover a victim's secret key, if these optimizations were realized. Ironically, some leaks are possible only because of coding idioms used to prevent leaks under the standard constant-time model.

==> (inline-0) <==
\begin{tabular}{l|c|ccc|ccc|ccc|c|cc|cc|ccc}
\hline
 & \multicolumn{1}{|c}{\textbf{CT}} & \multicolumn{3}{|c}{\textbf{SS}} & \multicolumn{3}{|c}{\textbf{RFC}} & \multicolumn{3}{|c}{\textbf{CS}} & \multicolumn{1}{|c}{\textbf{OP}} & \multicolumn{2}{|c}{\textbf{CR}} & \multicolumn{2}{|c}{\textbf{CC}} & \multicolumn{3}{|c}{\textbf{PF}} \\
\textbf{libsodium}~ & \large{$\mathrm{{\cdot}}$} & \large{$\mathrm{{\cdot}}$} & \large{$\mathrm{{\cdot}\textsc{i}}$} & \large{$\mathrm{{\cdot}\textsc{i}_0}$} & \large{$\mathrm{{\cdot}}$} & \large{$\mathrm{{\cdot}\raisebox{0em}{\small 0}}$} & \large{$\mathrm{{\cdot}\textsc{n}}$} & \large{$\mathrm{{\cdot}}$} & \large{$\mathrm{{\cdot}\textsc{t}}$} & \large{$\mathrm{{\cdot}\textsc{n}}$} & \large{$\mathrm{{\cdot}}$} & \large{$\mathrm{{\cdot}}$} & \large{$\mathrm{{\cdot}\textsc{a}}$} & \large{$\mathrm{\textsc{fpc}}$} & \large{$\mathrm{\textsc{bdi}}$} & \large{$\mathrm{{\cdot}\textsc{nl}}$} & \large{$\mathrm{{\cdot}\textsc{s}}$} & \large{$\mathrm{{\cdot}\textsc{dd}}$} \\
\hline

\small{salsa20}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} \\
\small{poly1305}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} \\
\small{sha512}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} \\
\small{hmac}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} \\
\small{ed25519}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} \\
\small{x25519}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} \\
\small{stream-xor}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} \\

\multicolumn{19}{l}{\rule{0pt}{4ex}\textbf{cryptlib}~} \\
\hline
\small{aes-cbc}~ & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} \\
\small{sha512}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\hspace{2.6ex} \\

\multicolumn{19}{l}{\rule{0pt}{4ex}\textbf{libnettle}~} \\
\hline
\small{aes-cbc}~ & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\hspace{2.6ex} \\
\small{salsa20}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} \\
\small{sha512}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\hspace{2.6ex} \\
\small{hmac}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} \\
\small{ed25519}~ & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} \\
\small{x25519}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} \\

\multicolumn{19}{l}{\rule{0pt}{4ex}\textbf{rust-crypto}~} \\
\hline
\small{salsa20}~ & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} \\
\small{poly1305}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} \\
\small{sha512}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} \\
\small{x25519}~ & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} \\
\small{stream-xor}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} \\

\multicolumn{19}{l}{\rule{0pt}{4ex}\textbf{libjade}~} \\
\hline
\small{salsa20}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} \\
\small{poly1305}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} \\
\small{sha512}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} \\
\small{x25519}~ & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} & \large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex} \\
\small{stream-xor}~ & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Cmiss}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Chit}\hspace{1.1ex}} & \large{\rlap{\Chit}\hspace{1.1ex}} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \rlap{\raisebox{.3em}{{\small \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Chit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}{\scriptsize \rlap{\Cmiss}\hspace{1.1ex}}}}\hspace{2.6ex} & \large{\rlap{\Cmiss}\hspace{1.1ex}} \\
\hline
\end{tabular}

~\\

~\\

\begin{tabular}{|cl|}
  \hline
  \multirow{2}{*}{\scalebox{1.2}{\rlap{\raisebox{.3em}{{\small \rlap{\Ghit}\hspace{1.1ex}}{\scriptsize \rlap{\Ghit}\hspace{1.1ex}}{\scriptsize \rlap{\Ghit}\hspace{1.1ex}}}}\rlap{\raisebox{-.1em}{\hspace{.6ex}{\scriptsize \rlap{\Ghit}\hspace{1.1ex}}{\scriptsize \rlap{\Ghit}\hspace{1.1ex}}{\scriptsize \rlap{\Ghit}\hspace{1.1ex}}}}\hspace{2.6ex}}} & \multirow{2}{*}{results for prediction clauses:} 
    \raisebox{-.1em}[0em]{\footnotesize~~{\textlangle}S\textsc{eq}{\textrangle}~~~\footnotesize{}{\textlangle}P\textsc{ht}{\textrangle}~~~{\textlangle}S\textsc{ls}{\textrangle}}
     \\
        & \hphantom{results for prediction clauses:} 
    \footnotesize\raisebox{.1em}[0em]{\hspace{3ex}{\textlangle}S\textsc{tl}{\textrangle}~~{\textlangle}R\textsc{sb}$_\bot${\textrangle}~~{\textlangle}R\textsc{sb}$_\circ${\textrangle}}
     \\
  {\footnotesize\Chit{} / \footnotesize\Cmiss{} / \footnotesize\Cto}  & leak found / not found / time out\\
  \hline
  {\large\Chit{}\,\,{\textnormal / } \!\Cmiss}  & leak found / not found for all prediction clauses \\[.2em]
  \multirow{2}{*}{
  {\large\rlap{\large{\rlap{\Chit}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex}\,\;{\textnormal / }
      \!\large\rlap{\large{\rlap{\Cmiss}\hspace{1.1ex}}}\hspace{.8ex}\rlap{\raisebox{-.2em}{{\scriptsize{}\rlap{\hspace{.1ex}\Cto}\hspace{1.1ex}}}}\hspace{.3ex}}} &
    leaks found / not found for all prediction clauses; \\ & one or more speculative clauses timed out \\
  \hline
\end{tabular}

==> diagram.tex <==
\tikzstyle{input} = [rectangle, rounded corners, minimum width=2cm, minimum height=.7cm,text centered, draw=black, fill=blue!20]
\tikzstyle{output} = [rectangle, rounded corners, minimum width=2cm, minimum height=.7cm,text centered, draw=black, fill=magenta!25]
\tikzstyle{spec} = [rectangle, rounded corners, minimum width=2cm, minimum height=.7cm,text centered, draw=black, fill=blue!20]
\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=.8cm, text centered, draw=black, fill=orange!30]
\tikzstyle{external} = [rectangle, minimum width=2cm, minimum height=.8cm, text centered, draw=black, fill=brown!35]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{hook} = [draw=brown,ultra thick,->,>=stealth]

\begin{tikzpicture}[node distance=3cm]
  \node (program) [input] {Program};
  \node (interface) [input, below of = program, yshift=2cm, align=center] {Labeled \\ interface};
  \node (inputgen) [process, right of = interface, yshift=.5cm, align=center] {Input \\ generator};
  \node (unicorn) [external, right of = inputgen, xshift=.4cm, align=center] {Unicorn \\ engine};
  \node (runner) [process, above of = unicorn, yshift=-1.5cm] {Engine controller};
  \node (exemodel) [spec, left of = runner, xshift=-.5cm] {Prediction clause};
  \node (tracer) [process, right of = unicorn, align=center] {Tracer};
  \node (leakmodel) [spec, above of = tracer, yshift=-1.5cm] {Leakage clause};
  \node (checker) [process, right of = tracer, xshift=.4cm] {Checker};
  \node (output) [output, right of = checker, align=center, xshift=-.2cm] {Detected \\ violations};

  \draw [arrow] (program) -- (inputgen);
  \draw [arrow] (interface) -- (inputgen);
  \draw [arrow] (inputgen) -- node [anchor=north, align=center] {input \\ pairs} (unicorn);
  \draw [hook] (unicorn) to [bend left] node [anchor=east] {hooks} (runner);
  \draw [arrow] (runner) to [bend left] node [anchor=west] {predictions} (unicorn);
  \draw [hook] (unicorn) -- node [anchor=north] {hooks} (tracer);
  \draw [arrow] (tracer) -- node [anchor=north, align=center] {leakage \\ traces} (checker);
  \draw [arrow] (exemodel) -- (runner);
  \draw [arrow] (leakmodel) -- (tracer);
  \draw [arrow] (checker) -- (output);

\end{tikzpicture}

